Near-Optimal Communication Byzantine Reliable Broadcast under a Message Adversary

We address the problem of Reliable Broadcast in asynchronous message-passing systems with $n$ nodes, of which up to $t$ are malicious (faulty), in addition to a message adversary that can drop some of the messages sent by correct (non-faulty) nodes. We present a Message-Adversary-Tolerant Byzantine Reliable Broadcast (MBRB) algorithm that communicates ${\cal O}(|m|+n\kappa)$ bits per node, where $|m|$ represents the length of the application message and $\kappa=\Omega(\log n)$ is a security parameter. This communication complexity is optimal up to the parameter $\kappa$. This significantly improves upon the state-of-the-art MBRB solution (Albouy, Frey, Raynal, and Ta\"iani, TCS 2023), which incurs communication of ${\cal O}(n|m|+n^2\kappa)$ bits per node. Our solution sends at most $4n^2$ messages overall, which is asymptotically optimal. Reduced communication is achieved by employing coding techniques that replace the need for all nodes to (re-)broadcast the entire application message $m$. Instead, nodes forward authenticated fragments of the encoding of $m$ using an erasure-correcting code. Under the cryptographic assumptions of threshold signatures and vector commitments, and assuming $n > 3t+2d$, where the adversary drops at most $d$ messages per broadcast, our algorithm allows at least $\ell = n - t - (1 + \epsilon)d$ (for any arbitrarily low $\epsilon> 0$) correct nodes to reconstruct $m$, despite missing fragments caused by the malicious nodes and the message adversary.

==> fig/msg-dist.tex <==
\begin{tikzpicture}[scale=0.85]
    \tikzmath{
    \heightRcvk = 2.5;
    \heightB = 1.5;
    \widthRcvk = 3;
    \widthRcv = 6;
    }
    
    \def\colorA{black}
    \def\colorB{black}

    % axes
    \draw[-{>[scale=2.5,length=2,width=3]}] (0,-.25) -- (0,\heightRcvk+.5);
    \node[align=center] at (-2.75,\heightRcvk) {\# received\\\bundle};
    \draw[-{>[scale=2.5,length=2,width=3]}] (-.25,0) -- (\widthRcv+1,0);
    \node[align=center] at (\widthRcv+2,0) {\# correct\\nodes};
    \draw (\widthRcv,0) -- (\widthRcv,-.1);
    
    % set of processes that reach the ECC threshold
    \node at (-.7,\heightRcvk) {$|\bundleSendSet|$};
    \draw (-.1,\heightRcvk) -- (\widthRcvk,\heightRcvk) -- (\widthRcvk,-.1);
    \node at (\widthRcvk,-.4) {$|\bundleKReceiveSet|$};
    % \draw[\colorA,decorate,decoration={brace}] (\widthRcvk-.1,-.1) -- (.1,-.1);
    % \node[\colorA] at (\widthRcvk/2,-.5) {\bundleKReceiveSet};
    % \node[\colorA] at (\widthRcvk/2,\heightRcvk/2) {};
    
    % set of processes that receive a BUNDLE
    \node at (-.7,\heightB) {$\ECCthreshold-1$};
    \draw (0,\heightB) -- (-.1,\heightB);
    \draw[dashed] (0,\heightB) -- (\widthRcvk,\heightB);
    \draw (\widthRcvk,\heightB) -- (\widthRcv,\heightB) -- (\widthRcv,-.1);
    \node at (\widthRcv,-.4) {$|\bundleReceiveSet|$};
    % \draw[\colorB,decorate,decoration={brace}] (\widthRcv-.1,-.1) -- (\widthRcvk+.1,-.1);
    % \node[\colorB] at ({(\widthRcv+\widthRcvk)/2},-.5) {$B$};
    % \node[\colorB] at ({(\widthRcv+\widthRcvk)/2},\heightB/2) {};
\end{tikzpicture}

==> fig/msg-distNew.tex <==
\begin{tikzpicture}[scale=0.5]
    \tikzmath{
    \heightRcvk = 2.5;
    \heightB = 1.25;
    \widthRcvk = 2.5;
    \widthRcv = 5;
    }
    
    \def\colorA{black}
    \def\colorB{black}

    % axes
    \draw[-{>[scale=2.5,length=2,width=3]}] (0,-.25) -- (0,\heightRcvk+.5);
    \node[align=center] at (-3.5,\heightRcvk) {\# received\\\bundle};
    \draw[-{>[scale=2.5,length=2,width=3]}] (-.25,0) -- (\widthRcv+1,0);
    \node[align=center] at (\widthRcv+2,.3) {\# correct\\nodes};
    \draw (\widthRcv,0) -- (\widthRcv,-.1);
    
    % set of processes that reach the ECC threshold
    \node at (-1.1,\heightRcvk) {$|\bundleSendSet|$};
    \draw (-.1,\heightRcvk) -- (\widthRcvk,\heightRcvk) -- (\widthRcvk,-.1);
    \node at (\widthRcvk,-.4) {$|\bundleKReceiveSet|$};
    % \draw[\colorA,decorate,decoration={brace}] (\widthRcvk-.1,-.1) -- (.1,-.1);
    % \node[\colorA] at (\widthRcvk/2,-.5) {\bundleKReceiveSet};
    % \node[\colorA] at (\widthRcvk/2,\heightRcvk/2) {};
    
    % set of processes that receive a BUNDLE
    \node at (-.7,\heightB) {\ECCthreshold-1};
    \draw (0,\heightB) -- (-.1,\heightB);
    \draw[dashed] (0,\heightB) -- (\widthRcvk,\heightB);
    \draw (\widthRcvk,\heightB) -- (\widthRcv,\heightB) -- (\widthRcv,-.1);
    \node at (\widthRcv,-.4) {$|\bundleReceiveSet|$};
    % \draw[\colorB,decorate,decoration={brace}] (\widthRcv-.1,-.1) -- (\widthRcvk+.1,-.1);
    % \node[\colorB] at ({(\widthRcv+\widthRcvk)/2},-.5) {$B$};
    % \node[\colorB] at ({(\widthRcv+\widthRcvk)/2},\heightB/2) {};

    \draw (0,-1.5) -- (0,-1.5);
\end{tikzpicture}
